Schoen manifold with line bundles as resolved magnetized orbifolds

We give an alternative description of the Schoen manifold as the blow-up of a Z2xZ2 orbifold in which one Z2 factor acts as a roto-translation. Since for this orbifold the fixed tori are only identified in pairs but not orbifolded, four-dimensional chirality can never be obtained in heterotic string compactifications using standard techniques alone. However, chirality is recovered when its tori become magnetized. To exemplify this, we construct an E8xE8' heterotic SU(5) GUT on the Schoen manifold with Abelian gauge fluxes, which becomes an MSSM with three generations after an appropriate Wilson line is associated to its freely acting involution. We reproduce this model as a standard heterotic orbifold CFT of the (partially) blown down Schoen manifold with a magnetic flux. Finally, in analogy to a proposal for non--perturbative heterotic models by Aldazabal et al. we suggest modifications to the heterotic orbifold spectrum formulae in the presence of magnetized tori.

==> FixedTori_DW0-1.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{FixedTori_DW0-1.pstex}%
\end{picture}%
\setlength{\unitlength}{2486sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8122,6966)(391,-6799)
\put(5806,-1996){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$e_3$}}}}
\put(3601,-16){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$e_4$}}}}
\put(8281,-1996){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$e_5$}}}}
\put(6076,-16){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$e_6$}}}}
\put(3331,-6721){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$e_1$}}}}
\put(1126,-4741){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$e_2$}}}}
\put(3331,-4381){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$e_1$}}}}
\put(1126,-2401){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$e_2$}}}}
\put(8281,-4381){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$e_5$}}}}
\put(6076,-2401){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$e_6$}}}}
\put(-406,-5536){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{8.4}{\rmdefault}{\mddefault}{\updefault}$\theta\omega$--sector:}}}}
\put(-406,-3196){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{8.4}{\rmdefault}{\mddefault}{\updefault}$\omega$--sector:}}}}
\put(-406,-991){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{8.4}{\rmdefault}{\mddefault}{\updefault}$\theta$--sector:}}}}
\put(5716,-6676){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$e_3$}}}}
\put(3511,-4696){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$e_4$}}}}
\end{picture}%


==> FixedTori_DW0-2.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{FixedTori_DW0-2.pstex}%
\end{picture}%
\setlength{\unitlength}{2486sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7905,4626)(391,-4459)
\put(5806,-1996){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$e_3$}}}}
\put(3601,-16){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$e_4$}}}}
\put(8281,-1996){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$e_5$}}}}
\put(6076,-16){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$e_6$}}}}
\put(3331,-4381){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$e_1$}}}}
\put(1126,-2401){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$e_2$}}}}
\put(8281,-4381){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$e_5$}}}}
\put(6076,-2401){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$e_6$}}}}
\put(-406,-3196){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{8.4}{\rmdefault}{\mddefault}{\updefault}$\omega$--sector:}}}}
\put(-406,-991){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{8.4}{\rmdefault}{\mddefault}{\updefault}$\theta$--sector:}}}}
\end{picture}%

